Probing thermal fluctuations through scalar test particles

The fundamental vacuum state of quantum fields, related to Minkowski space, produces divergent fluctuations that must be suppressed in order to bring reality to the description of physical systems. As a consequence, negative vacuum expectation values of classically positive-defined quantities can appear. This has been addressed in the literature as subvacuum phenomenon. Here it is investigated how a scalar charged test particle is affected by the vacuum fluctuations of a massive scalar field in D+1 spacetime when the background evolves from empty space to a thermal bath, and also when a perfectly reflecting boundary is included. It is shown that when the particle is brought into a thermal bath it gains an amount of energy by means of positive dispersions of its velocity components. The magnitude of this effect is dependent on the temperature and also on the field mass. However, when a reflecting wall is inserted, dispersions can be positive or negative, showing that subvacuum effect happens even in a finite temperature environment. Furthermore, a remarkable result is that temperature can even improve negative velocity fluctuations. The magnitude of the residual effects depends on the switching interval of time the system takes to evolve between two states.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

